Values of zeta functions at negative integers, Dedekind sums and toric geometry

This is an expanded version. We study relations among special values of zeta functions, invariants of toric varieties, and generalized Dedekind sums. In particular, we use invariants arising in the Todd class of a toric variety to give a new explicit formula for the values of the zeta function of a real quadratic field at nonpositive integers. We also express these invariants in terms of the generalized Dedekind sums studied previously by several authors. The paper includes conceptual proofs of the above mentioned relations and explicit computations of the various zeta values and Dedekind sums involved.

==> draws/Aray.tex <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2544,2133)(0,-10)
\thicklines
\path(12,12)(1512,612)
\path(1411.725,539.579)(1512.000,612.000)(1389.441,595.287)
\path(12,12)(1812,1212)
\path(1728.795,1120.474)(1812.000,1212.000)(1695.513,1170.397)
\path(12,12)(1512,1512)
\path(1448.360,1405.934)(1512.000,1512.000)(1405.934,1448.360)
\path(12,12)(612,1812)
\path(602.513,1688.671)(612.000,1812.000)(545.592,1707.645)
\path(12,12)(1812,312)
\path(1698.565,262.680)(1812.000,312.000)(1688.701,321.864)
\put(462,1962){\makebox(0,0)[lb]{$A_r$}}
\put(1737,612){\makebox(0,0)[lb]{$A_0= 1 = \b_2$}}
\put(2037,1137){\makebox(0,0)[lb]{$A_1$}}
\put(1662,1587){\makebox(0,0)[lb]{$A_2$}}
\put(612,1287){\makebox(0,0)[lb]{$\cdots$}}
\put(1962,162){\makebox(0,0)[lb]{$A_{-1}=w_0 = \b_1$}}
\end{picture}

